Polynomial-time isomorphism test of groups that are tame extensions

We give new polynomial-time algorithms for testing isomorphism of a class of groups given by multiplication tables (GpI). Two results (Cannon & Holt, J. Symb. Comput. 2003; Babai, Codenotti & Qiao, ICALP 2012) imply that GpI reduces to the following: given groups G, H with characteristic subgroups of the same type and isomorphic to $\mathbb{Z}_p^d$, and given the coset of isomorphisms $Iso(G/\mathbb{Z}_p^d, H/\mathbb{Z}_p^d)$, compute Iso(G, H) in time poly(|G|). Babai & Qiao (STACS 2012) solved this problem when a Sylow p-subgroup of $G/\mathbb{Z}_p^d$ is trivial. In this paper, we solve the preceding problem in the so-called "tame" case, i.e., when a Sylow p-subgroup of $G/\mathbb{Z}_p^d$ is cyclic, dihedral, semi-dihedral, or generalized quaternion. These cases correspond exactly to the group algebra $\overline{\mathbb{F}}_p[G/\mathbb{Z}_p^d]$ being of tame type, as in the celebrated tame-wild dichotomy in representation theory. We then solve new cases of GpI in polynomial time. Our result relies crucially on the divide-and-conquer strategy proposed earlier by the authors (CCC 2014), which splits GpI into two problems, one on group actions (representations), and one on group cohomology. Based on this strategy, we combine permutation group and representation algorithms with new mathematical results, including bounds on the number of indecomposable representations of groups in the tame case, and on the size of their cohomology groups. Finally, we note that when a group extension is not tame, the preceding bounds do not hold. This suggests a precise sense in which the tame-wild dichotomy from representation theory may also be a dividing line between the (currently) easy and hard instances of GpI.

==> a0.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu May 28 20:59:14 EST 2015
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="60" y-min="0" y-max="70" auto-bounding="true">
%<g>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$V_1$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$V_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$V_3$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\vdots$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$V_{2m+2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(35,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(0,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\dots V$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(60,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$V\dots$
%</text>
%<multicurve right-arrow= "head"
%	 points= "(30,67.5);(30,67.5);(30,57.5);(30,57.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(30,52.5);(30,52.5);(30,42.5);(30,42.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(30,37.5);(30,37.5);(30,27.5);(30,27.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(30,22.5);(30,22.5);(30,12.5);(30,12.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(27.5,67.5);(27.5,67.5);(2.5,42.5);(2.5,42.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(32.5,67.5);(32.5,67.5);(57.5,42.5);(57.5,42.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(2.5,37.5);(2.5,37.5);(27.5,12.5);(27.5,12.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(57.5,37.5);(57.5,37.5);(32.5,12.5);(32.5,12.5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(32.5,62.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(32.5,47.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(35,32.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(32.5,32.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(32.5,32.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(32.5,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(55,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,57.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$a=\lambda/(\lambda-\mu)$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(47.5,57.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$a=\mu$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(55,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$a=1/(\lambda-\mu)$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(52.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%
%</text>
%</g>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(60,70)(0,0)
\put(30,70){\makebox(0,0)[cc]{$V_1$}}

\put(30,55){\makebox(0,0)[cc]{$V_2$}}

\put(30,60){\makebox(0,0)[cc]{}}

\put(30,50){\makebox(0,0)[cc]{}}

\put(30,40){\makebox(0,0)[cc]{$V_3$}}

\put(30,25){\makebox(0,0)[cc]{$\vdots$}}

\put(30,10){\makebox(0,0)[cc]{$V_{2m+2}$}}

\put(35,0){\makebox(0,0)[cc]{}}

\put(0,40){\makebox(0,0)[cc]{$\dots V$}}

\put(60,40){\makebox(0,0)[cc]{$V\dots$}}

\linethickness{0.3mm}
\put(30,57.5){\line(0,1){10}}
\put(30,57.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(30,42.5){\line(0,1){10}}
\put(30,42.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(30,27.5){\line(0,1){10}}
\put(30,27.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(30,12.5){\line(0,1){10}}
\put(30,12.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(2.5,42.5)(0.12,0.12){208}{\line(1,0){0.12}}
\put(2.5,42.5){\vector(-1,-1){0.12}}
\linethickness{0.3mm}
\multiput(32.5,67.5)(0.12,-0.12){208}{\line(1,0){0.12}}
\put(57.5,42.5){\vector(1,-1){0.12}}
\linethickness{0.3mm}
\multiput(2.5,37.5)(0.12,-0.12){208}{\line(1,0){0.12}}
\put(27.5,12.5){\vector(1,-1){0.12}}
\linethickness{0.3mm}
\multiput(32.5,12.5)(0.12,0.12){208}{\line(1,0){0.12}}
\put(32.5,12.5){\vector(-1,-1){0.12}}
\put(32.5,62.5){\makebox(0,0)[cc]{$b$}}

\put(32.5,47.5){\makebox(0,0)[cc]{$a$}}

\put(35,32.5){\makebox(0,0)[cc]{}}

\put(32.5,32.5){\makebox(0,0)[cc]{$b$}}

\put(32.5,32.5){\makebox(0,0)[cc]{}}

\put(32.5,17.5){\makebox(0,0)[cc]{$b$}}

\put(55,10){\makebox(0,0)[cc]{}}

\put(10,57.5){\makebox(0,0)[cc]{$a$}}

\put(5,22.5){\makebox(0,0)[cc]{$a=\lambda/(\lambda-\mu)$}}

\put(47.5,57.5){\makebox(0,0)[cc]{$a=\mu$}}

\put(55,22.5){\makebox(0,0)[cc]{$a=1/(\lambda-\mu)$}}

\put(52.5,22.5){\makebox(0,0)[cc]{}}

\end{picture}


==> ai.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Jun 03 22:58:32 EST 2015
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="105" y-min="2.5" y-max="5" auto-bounding="true">
%<g>
%<text text-vert-align= "center-v"
%	 anchor-point= "(105,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$V\dots$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(85,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$V_{2i-2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(65,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\dots$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(45,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$V_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(25,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$V_1$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\dots V$
%</text>
%<multicurve right-arrow= "head"
%	 points= "(100,2.5);(100,2.5);(90,2.5);(90,2.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(80,2.5);(80,2.5);(70,2.5);(70,2.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(60,2.5);(60,2.5);(50,2.5);(50,2.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(40,2.5);(40,2.5);(30,2.5);(30,2.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(20,2.5);(20,2.5);(10,2.5);(10,2.5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(35,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(55,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(75,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(95,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$a$
%</text>
%</g>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(105,5)(0,0)
\put(105,2.5){\makebox(0,0)[cc]{$V\dots$}}

\put(85,2.5){\makebox(0,0)[cc]{$V_{2i-2}$}}

\put(65,2.5){\makebox(0,0)[cc]{$\dots$}}

\put(45,2.5){\makebox(0,0)[cc]{$V_2$}}

\put(25,2.5){\makebox(0,0)[cc]{$V_1$}}

\put(5,2.5){\makebox(0,0)[cc]{$\dots V$}}

\linethickness{0.3mm}
\put(90,2.5){\line(1,0){10}}
\put(90,2.5){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(70,2.5){\line(1,0){10}}
\put(70,2.5){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(50,2.5){\line(1,0){10}}
\put(50,2.5){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(30,2.5){\line(1,0){10}}
\put(30,2.5){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(10,2.5){\line(1,0){10}}
\put(10,2.5){\vector(-1,0){0.12}}
\put(15,5){\makebox(0,0)[cc]{$a$}}

\put(35,5){\makebox(0,0)[cc]{$b$}}

\put(55,5){\makebox(0,0)[cc]{$a$}}

\put(75,5){\makebox(0,0)[cc]{$b$}}

\put(95,5){\makebox(0,0)[cc]{$a$}}

\end{picture}


==> e.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri May 29 10:35:36 EST 2015
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="32.5" y-min="10" y-max="70" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$I_1$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$I_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$I_3$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\vdots$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$I_{2m+2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(0,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\dots V$
%</text>
%<multicurve right-arrow= "head"
%	 points= "(30,67.5);(30,67.5);(30,57.5);(30,57.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(30,52.5);(30,52.5);(30,42.5);(30,42.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(30,37.5);(30,37.5);(30,27.5);(30,27.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(30,22.5);(30,22.5);(30,12.5);(30,12.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(27.5,67.5);(27.5,67.5);(2.5,42.5);(2.5,42.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(2.5,37.5);(2.5,37.5);(27.5,12.5);(27.5,12.5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,57.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$a=\iota$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$a=e$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(32.5,62.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(32.5,47.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(32.5,32.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(32.5,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$b$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(32.5,70)(0,0)
\put(30,70){\makebox(0,0)[cc]{$I_1$}}

\put(30,55){\makebox(0,0)[cc]{$I_2$}}

\put(30,40){\makebox(0,0)[cc]{$I_3$}}

\put(30,25){\makebox(0,0)[cc]{$\vdots$}}

\put(30,10){\makebox(0,0)[cc]{$I_{2m+2}$}}

\put(0,40){\makebox(0,0)[cc]{$\dots V$}}

\linethickness{0.3mm}
\put(30,57.5){\line(0,1){10}}
\put(30,57.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(30,42.5){\line(0,1){10}}
\put(30,42.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(30,27.5){\line(0,1){10}}
\put(30,27.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(30,12.5){\line(0,1){10}}
\put(30,12.5){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\multiput(2.5,42.5)(0.12,0.12){208}{\line(1,0){0.12}}
\put(2.5,42.5){\vector(-1,-1){0.12}}
\linethickness{0.3mm}
\multiput(2.5,37.5)(0.12,-0.12){208}{\line(1,0){0.12}}
\put(27.5,12.5){\vector(1,-1){0.12}}
\put(10,57.5){\makebox(0,0)[cc]{$a=\iota$}}

\put(10,20){\makebox(0,0)[cc]{$a=e$}}

\put(32.5,62.5){\makebox(0,0)[cc]{$b$}}

\put(32.5,47.5){\makebox(0,0)[cc]{$a$}}

\put(32.5,32.5){\makebox(0,0)[cc]{$b$}}

\put(32.5,17.5){\makebox(0,0)[cc]{$b$}}

\end{picture}

